When to Stop? Dynamic Early Termination of Sequential Ensembles

Ordered-statistics decoding (OSD) post-processing substantially improves the performance of belief propagation (BP) ensembles, but it also removes their natural syndrome-based stopping criterion. The high computational complexity of ensemble decoding and OSD can be reduced by sequential activation of ensemble members paired with an early termination. Instead of a syndrome-based termination we therefore apply dynamic ensemble termination (DET) to sequential ensembles: members are evaluated one at a time and decoding stops when the estimated risk that an unseen member would correct the current decision falls below an offline-fitted threshold. With hardware-oriented design in mind, we instantiate the framework with layered normalized min-sum component decoders, a row-boosted ensemble, conditional low-order OSD on the dual code, and a conventional low-cost decoder gate. A decision tree estimates the residual risk from statistics of the current candidate list. Member-dependent thresholds then target a prescribed frame error rate (FER) loss. We validate this framework on mutliple IEEE 802.11 low-density parity-check (LDPC) codes with blocklengths \(648,1296\), and \(1944\) at rates \(1/2\) and \(5/6\). At each code's design point, where the full \(64\)-member list reaches an FER of \(10^{-3}\), the DET decoder processes \(1.04\) to \(1.15\) members on average. On the \((648,540)\) code, it reduces BP work by \(39\times\) and OSD activations by \(18\times\) against the full list while retaining an signal-to-noise ratio (SNR) gain of about \(0.4\,\mathrm{dB}\).

==> fig/model1.tex <==
\begin{tikzpicture}[
    xscale=0.85,
    yscale=0.9,
    font=\footnotesize,
    >={Triangle[length=1.3mm, angle'=60]},
]

\draw[line width=1.5pt, dashed, orange, fill=orange!15, rounded corners=3pt] (0.75,-1.25) rectangle (9.75,-6.5);


\node[anchor=south east, orange, align=right] at (9.75,-6.5) {\large \textbf{Afterburner}};

\node[circle, fill=black, draw=black, inner sep = 1.7pt] (channel) at (0,0) {};
\node[anchor=south] at (channel.north) {$\Lch$};

\node[draw=mittelblau, fill=mittelblau!30, rounded corners=3pt, rectangle, align=center, thick, inner sep=4pt] (dec1) at (2,0){LBP \\ decoder 1};

\node[shape=diamond, aspect=2.45, inner sep=2pt, align=center, draw=rot, fill=rot!30, thick] (valid1) at (5,0) {$\sv==0$};

\node[align=center, draw, thick, inner sep=4pt, fill=white] (loadnext) at (5,-2) {load next 
\\ ensemble config};

\node[draw=mittelblau, fill=mittelblau!30, rounded corners=3pt, rectangle, align=center, thick, inner sep=4pt] (dec2) at (2,-3){LBP \\ decoder 2};

\node[shape=diamond, aspect=2.45, inner sep=2pt, align=center, draw=rot, fill=rot!30, thick] (valid2) at (2,-5.25) {$\sv==0$};

\node[shape=diamond, aspect=2.45, inner sep=2pt, align=center, draw=rot, fill=rot!30, thick] (valid3) at (8.5,-2) {stop?};

\node[draw=mittelgrau, fill=white, align=left, thick, rounded corners=3pt, minimum width=4em, minimum height=5em] (list) at (5,-4) {};

\node[draw=orange, fill=orange!30, align=center, thick, rounded corners=3pt, inner sep=4pt] (risk) at (8.5,-4) {calculate \\ risk};

\node[anchor=south] at (list.north) {cw list};

\draw[line width=3pt, mittelgrau!50] (4.5,-3.5) -- (5.5,-3.5);
\draw[line width=3pt, mittelgrau!50] (4.5,-3.75) -- (5.5,-3.75);
\draw[line width=3pt, mittelgrau!50] (4.5,-4.0) -- (5.5,-4.0);
\draw[line width=3pt, mittelgrau!50] (4.5,-4.25) -- (5.5,-4.25);
\draw[line width=3pt, mittelgrau!50] (4.5,-4.5) -- (5.5,-4.5);

\node[draw=apfelgruen, fill=apfelgruen!30, align=center, thick, rounded corners=3pt, inner sep=4pt] (osd) at (3.75,-6) {OSD};

\node[circle, fill=black, draw=black, inner sep = 1.7pt] (chat) at (8.5,0) {};
\node[anchor=south] at (chat.north) {$\hat{\cv}$};



\draw[->, thick] (channel) -- (dec1);
\draw[->, thick] (dec1) -- (valid1);
\draw[->, thick, dashed] (valid1) -- node[pos=0.4, above, sloped] {no} (loadnext);
\draw[->, thick] (loadnext) -| (dec2);
\draw[->, thick] (dec2) -- (valid2);
\draw[->, thick] (valid2) -| node[pos=0.2, above] {yes} (list);
\draw[->, thick] (list) -- (risk);
\draw[->, thick] (risk) -- node[pos=0.45, above, sloped] {$r_i$} (valid3);

\draw[->, thick, dashed] (valid3) -- node[pos=0.45, above] {no} (loadnext);
\draw[->, thick] (valid2) |- node[pos=0.75, above] {no} (osd);
\draw[->, thick] (osd) -| node[pos=0.75, below, sloped] {$\hat{\cv}_i$} (list);

\draw[->, thick] (valid1) -- node[pos=0.5, above] {yes} (chat);
\draw[->, thick] (valid3) -- node[pos=0.55, above, sloped] {yes} (chat);

\draw[->, thick] (channel) |- (dec2);

\end{tikzpicture}


==> fig/model2.tex <==
\begin{tikzpicture}[
    xscale=0.8,  %
    font=\footnotesize,
    >={Triangle[length=1.3mm, angle'=60]},
    vnode/.style={circle, fill=black, draw=black, inner sep=1pt},
    cnode/.style={rectangle, fill=black, draw=black, inner sep=1pt},
    edge/.style={line width=0.3pt}
]
\node[circle, fill=black, draw=black, inner sep=1.7pt] (channel) at (0.35,0) {};
\node[anchor=south] at (channel.north) {$\Lch$};

\begin{scope}[on background layer]
    \node[draw=mittelblau, fill=mittelblau!20, thick, rounded corners=3pt, minimum width=5em, minimum height=3em] (dec1) at (3,0) {};

    \node[shape=diamond, aspect=2.45, inner sep=1pt, align=center, draw=rot, fill=rot!30, thick] (valid1) at (6,0) {$\sv==0$};

    \node[draw=orange, fill=orange!20, thick, rounded corners=3pt, minimum width=9em, minimum height=3.5em] (burner) at (6,-2.5) {};

    \draw[orange, densely dotted, thick] ($(6.0,-2.5) + (0,1.75em)$) -- ($(6.0,-2.5) + (0,-1.75em)$);

    \node[shape=diamond, aspect=1.45, inner sep=1pt, align=center, draw=rot, fill=rot!30, thick] (validx) at ($(6.25,-2.5) +(0.75,0)$) {$\hat{p}_m\leqslant\tau_m$};

    \node[database, database radius=1.56em, database segment height=0.62em, database bottom segment={fill=apfelgruen!20}, database middle segment={fill=apfelgruen!30}, database top segment={fill=apfelgruen!40}] (db1) at (0.35,-1.5) {};

    \node[database, database radius=1.56em, database segment height=0.62em, database bottom segment={fill=apfelgruen!20}, database middle segment={fill=apfelgruen!30}, database top segment={fill=apfelgruen!40}] (db2) at (9,0) {};

    \node[apfelgruen, anchor=south east, align=left, inner sep=0pt] at (db1.north west) {LLR \\ buffer};

    \node[apfelgruen, anchor=north east, align=center, inner sep=0pt] at (db2.south west) {cw \\ buffer};

    \node[database, database radius=1.56em, database segment height=0.62em, database bottom segment={fill=orange!20}, database middle segment={fill=orange!30}, database top segment={fill=orange!40}] (db3) at (9.0,-4.0) {};

    \node[orange, anchor=east, align=center, outer sep=0pt] at (db3.west) {ensemble \\ config};
     
\end{scope}

\node[circle, fill=black, draw=black, inner sep=1.7pt] (cws) at (9.0,1) {};
\node[anchor=south] at (cws.north) {$\hat{\cv}$};

\node[anchor=south, mittelblau] at (dec1.north) {gate decoder};
\node[anchor=south east, orange, outer sep=0pt, inner sep=0pt] at ($(burner.north east) + (0,0.2em) $) {afterburner};

\begin{scope}[shift={(3,0)},scale=1.3]
    \foreach \i in {0,...,4}
        \node[vnode] (v\i) at ({-0.5 + 0.25*\i}, 0.3) {};
    \foreach \j in {0,...,3}
        \node[cnode] (c\j) at ({-0.5 + \j/3}, -0.3) {};

    \begin{pgfonlayer}{edgelayer}
        \foreach \i in {0,...,4}
            \foreach \j in {0,...,3}
                \draw[edge] (v\i) -- (c\j);
    \end{pgfonlayer}
\end{scope}

\begin{scope}[shift={(5.05,-2.5)}, scale=1.3, name prefix=B-,
              cnodehl/.style={rectangle, fill=orange, draw=orange,
                              inner sep=1.6pt, line width=0.4pt}]
    \def\hlcn{1}
    \foreach \i in {0,...,4}
        \node[vnode] (v\i) at ({-0.5 + 0.25*\i}, 0.3) {};
    \foreach \j in {0,...,3}{
        \ifnum\j=\hlcn
            \node[cnodehl] (c\j) at ({-0.5 + \j/3}, -0.3) {};
        \else
            \node[cnode] (c\j) at ({-0.5 + \j/3}, -0.3) {};
        \fi
    }
    \begin{pgfonlayer}{edgelayer}
        \foreach \i in {0,...,4}
            \foreach \j in {0,...,3}
                \draw[edge] (v\i) -- (c\j);
        \foreach \i in {0,...,4}
            \draw[edge, orange, line width=0.6pt] (c\hlcn) -- (v\i);
    \end{pgfonlayer}
\end{scope}

\draw[->, thick] (channel) -- (dec1);
\draw[->, thick] (dec1) -- (valid1);
\draw[->, thick, dashed] (valid1) -- node[pos=0.45, above, sloped] {no} (burner);
\draw[->, thick] (channel) -- (db1);
\draw[->, thick] (db1) |- (burner);
\draw[->, thick, dashed] (valid1) |- node[pos=0.75, above] {push channel LLR} (db1);
\draw[->, thick] (validx) -| node[pos=0.75, above, sloped] {yes} (db2);
\draw[->, thick] (valid1) -- node[pos=0.45, above, sloped] {yes} (db2);
\draw[->, thick, dashed] (validx.south) -| ++(0,-0.45) -- node[midway,above, pos=0.65] {pop channel LLR} ++(-7.9,0) |- (db1.west);
\draw[->, thick] (db2) -- (cws);

\draw[densely dashed, thick, orange] (burner.south east) -- node[pos=0.3, orange, anchor=south west, inner sep=0pt] {$(\mathcal{B}_i,\beta_i,\mu_i)$} (db3);

\end{tikzpicture}


==> fig/two_core_queue.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=0.55\linewidth,
    xmode=log, log basis x=2,
    xmin=0.92, xmax=69.12,
    xtick={1,2,4,8,16,32,64}, xticklabels={1,2,4,8,16,32,64},
    ymin=0.97, ymax=2.17,
    ytick={1,1.2,1.4,1.6,1.8,2,2.2},
    yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=1},
    grid=both,
    major grid style={draw=hellgrau!85, line width=0.36pt},
    minor grid style={draw=hellgrau!45, line width=0.22pt},
    axis x line*=bottom, axis y line*=left,
    axis line style={draw=anthrazit!55, line width=0.50pt},
    tick align=outside,
    tick style={draw=anthrazit!55, line width=0.45pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    xlabel={decoder slots between frame arrivals, \(T_\mathrm{a}\)},
    ylabel={FER penalty \(\mathrm{FER}/\mathrm{FER}_0\)},
    legend columns=1, legend cell align=left,
    legend style={at={(0.985,0.975)}, anchor=north east,
        draw=anthrazit!40, fill=white, font=\scriptsize,
        inner xsep=2pt, inner ysep=1pt, column sep=3pt},
    every axis plot/.append style={line join=round, line cap=round, mark size=1.2pt, line width=0.9pt},
]

\addplot+[orange, dotted, no marks]
coordinates { (1,2.08650519) (2,1.798993394) (3,1.627870399) (4,1.51525637) (5,1.438030827) (6,1.378892734) (7,1.330449827) (8,1.290814722) (9,1.259987417) (10,1.230261088) (11,1.208398868) (12,1.187794904) (13,1.17080843) (14,1.155394778) (15,1.139981126) (16,1.128499528) (17,1.116231519) (18,1.105536332) (19,1.098773199) (20,1.091852784) (21,1.085404215) (22,1.078641082) (23,1.074237182) (24,1.069833281) (25,1.064485687) (26,1.059138094) (27,1.053947782) (28,1.052060396) (29,1.047813778) (30,1.043881724) (31,1.040421516) (32,1.037905002) (33,1.035231205) (34,1.033186537) (35,1.030984586) (36,1.030198176) (37,1.02831079) (38,1.026737968) (39,1.025636993) (40,1.02327776) (41,1.020603964) (42,1.018716578) (43,1.017930167) (44,1.015570934) (45,1.014469959) (46,1.013368984) (47,1.01163888) (48,1.010852469) (49,1.00943693) (50,1.008178673) (51,1.00723498) (52,1.006763133) (53,1.00581944) (54,1.004875747) (55,1.004561183) (56,1.003302925) (57,1.002673797) (58,1.00220195) (59,1.001887386) (60,1.001572822) (61,1.000943693) (62,1.000471846) (63,1) (64,1) };
\addlegendentry{\(3.0\) dB, \(B=0\)}
\addplot+[orange, solid, mark=*, mark repeat=8, mark phase=1,mark options={solid}]
coordinates { (1,2.006134004) (2,1.6569676) (3,1.469644542) (4,1.359232463) (5,1.278389431) (6,1.226486316) (7,1.178357974) (8,1.146272413) (9,1.117804341) (10,1.09594212) (11,1.076753696) (12,1.061811891) (13,1.050330293) (14,1.04215162) (15,1.033501101) (16,1.028782636) (17,1.024378735) (18,1.020603964) (19,1.017301038) (20,1.01525637) (21,1.011953444) (22,1.009751494) (23,1.007706826) (24,1.005976722) (25,1.003932054) (26,1.003460208) (27,1.002359232) (28,1.002044668) (29,1.001730104) (30,1.001258257) (31,1.000471846) (32,1) (33,1) (34,1) (35,1) (36,1) (37,1) (38,1) (39,1) (40,1) (41,1) (42,1) (43,1) (44,1) (45,1) (46,1) (47,1) (48,1) (49,1) (50,1) (51,1) (52,1) (53,1) (54,1) (55,1) (56,1) (57,1) (58,1) (59,1) (60,1) (61,1) (62,1) (63,1) (64,1) };
\addlegendentry{\(3.0\) dB, \(B=1\)}
\addplot+[orange, densely dashed, no marks]
coordinates { (1,1.995124253) (2,1.636206354) (3,1.442277446) (4,1.311733249) (5,1.230261088) (6,1.167190941) (7,1.126769424) (8,1.090279962) (9,1.064800252) (10,1.043881724) (11,1.033501101) (12,1.02327776) (13,1.018244731) (14,1.014312677) (15,1.011953444) (16,1.008650519) (17,1.006134004) (18,1.00361749) (19,1.002673797) (20,1.002359232) (21,1.001100975) (22,1.000943693) (23,1.000471846) (24,1.000471846) (25,1.000471846) (26,1.000314564) (27,1.000157282) (28,1) (29,1) (30,1) (31,1) (32,1) (33,1) (34,1) (35,1) (36,1) (37,1) (38,1) (39,1) (40,1) (41,1) (42,1) (43,1) (44,1) (45,1) (46,1) (47,1) (48,1) (49,1) (50,1) (51,1) (52,1) (53,1) (54,1) (55,1) (56,1) (57,1) (58,1) (59,1) (60,1) (61,1) (62,1) (63,1) (64,1) };
\addlegendentry{\(3.0\) dB, \(B=2\)}
\addplot+[mittelblau, dotted, no marks]
coordinates { (1,1.966542751) (2,1.469640644) (3,1.286245353) (4,1.219330855) (5,1.17472119) (6,1.141263941) (7,1.11771995) (8,1.090458488) (9,1.079306072) (10,1.063197026) (11,1.054522924) (12,1.049566295) (13,1.045848823) (14,1.042131351) (15,1.037174721) (16,1.034696406) (17,1.030978934) (18,1.029739777) (19,1.024783147) (20,1.021065675) (21,1.019826518) (22,1.018587361) (23,1.016109046) (24,1.014869888) (25,1.012391574) (26,1.011152416) (27,1.009913259) (28,1.008674102) (29,1.007434944) (30,1.004956629) (31,1.004956629) (32,1.004956629) (33,1.004956629) (34,1.004956629) (35,1.003717472) (36,1.003717472) (37,1.003717472) (38,1.003717472) (39,1.003717472) (40,1.003717472) (41,1.003717472) (42,1.003717472) (43,1.003717472) (44,1.002478315) (45,1.002478315) (46,1.002478315) (47,1.002478315) (48,1.002478315) (49,1.002478315) (50,1.002478315) (51,1.002478315) (52,1.002478315) (53,1.002478315) (54,1.002478315) (55,1.002478315) (56,1.002478315) (57,1.002478315) (58,1.001239157) (59,1.001239157) (60,1) (61,1) (62,1) (63,1) (64,1) };
\addlegendentry{\(3.75\) dB, \(B=0\)}
\addplot+[mittelblau, solid, mark=*, mark repeat=8, mark phase=1,mark options={solid}]
coordinates { (1,1.143742255) (2,1.039653036) (3,1.017348203) (4,1.007434944) (5,1.006195787) (6,1.003717472) (7,1.002478315) (8,1) (9,1) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,1) (17,1) (18,1) (19,1) (20,1) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1) (32,1) (33,1) (34,1) (35,1) (36,1) (37,1) (38,1) (39,1) (40,1) (41,1) (42,1) (43,1) (44,1) (45,1) (46,1) (47,1) (48,1) (49,1) (50,1) (51,1) (52,1) (53,1) (54,1) (55,1) (56,1) (57,1) (58,1) (59,1) (60,1) (61,1) (62,1) (63,1) (64,1) };
\addlegendentry{\(3.75\) dB, \(B=1\)}
\addplot+[mittelblau, densely dashed, no marks]
coordinates { (1,1.02850062) (2,1.001239157) (3,1) (4,1) (5,1) (6,1) (7,1) (8,1) (9,1) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,1) (17,1) (18,1) (19,1) (20,1) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1) (32,1) (33,1) (34,1) (35,1) (36,1) (37,1) (38,1) (39,1) (40,1) (41,1) (42,1) (43,1) (44,1) (45,1) (46,1) (47,1) (48,1) (49,1) (50,1) (51,1) (52,1) (53,1) (54,1) (55,1) (56,1) (57,1) (58,1) (59,1) (60,1) (61,1) (62,1) (63,1) (64,1) };
\addlegendentry{\(3.75\) dB, \(B=2\)}
\addplot[orange!70, dash pattern=on 2pt off 1.5pt, line width=0.7pt, no marks, forget plot]
coordinates { (6.617,0.97) (6.617,2.17) };
\node[anchor=north east, font=\scriptsize, text=orange, inner sep=1.5pt] at (axis cs:6.617,2.15) {\(T_\mathrm{a}^\ast\)};
\end{axis}
\end{tikzpicture}


==> fig/wifi1944_layered_complexity.tikz <==
\begin{tikzpicture}[>={Triangle[length=1.3mm, angle'=60]}]
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=18mm},
    width=0.4\linewidth, height=0.24\linewidth,
    ymode=log, log origin=infty, grid=major,
    major grid style={draw=hellgrau!85, line width=0.36pt},
    minor grid style={draw=hellgrau!45, line width=0.22pt},
    axis x line*=bottom, axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside, tick style={draw=anthrazit, line width=0.45pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    xmin=2.5, xmax=3.7,
    xtick={2.5,2.7,2.9,3.1,3.3,3.5,3.7},
    xlabel={\(E_\mathrm{b}/N_0\) in dB},
    legend cell align={left}, legend columns=1,
    legend style={draw=black, fill=white, font=\scriptsize,
        at={(2.4,0.5)}, anchor=west},
]
\nextgroupplot[ymin=1, ymax=2e3, ylabel={average BP iterations}]
\addplot+[color=anthrazit, mark=*, dashed, mark size=1.25pt, line width=0.9pt]
coordinates {(2.5,19.6152344) (2.6,18.8476562) (2.7,18.2773438) (2.8,15.8066406) (2.9,14.1738281) (3,11.9277344) (3.1,9.48632812) (3.2,7.57617188) (3.3,6.06396484) (3.4,4.91357422) (3.5,4.12160773) (3.6,3.58773744) (3.7,3.20022004) (3.8,2.90925) (3.9,2.68152372) (4,2.49835777)};
\addlegendentry{BP-20}


\draw [thick, ->] (axis cs: 3.65,200) -- node[pos=0.2,left, align=right, font=\footnotesize, inner sep=1pt] {complexity \\ reduction} (axis cs: 3.65,5);

\addplot+[color=mittelblau, solid, mark=diamond*, mark size=1.2pt, line width=0.9pt]
coordinates {(2.5,1257.76758) (2.6,1215.33398) (2.7,1182.23828) (2.8,1036.73633) (2.9,942.916016) (3,791.44043) (3.1,665.710286) (3.2,533.546224) (3.3,431.50013) (3.4,347.922991) (3.5,288.743056) (3.6,247.660283) (3.7,217.700578)};
\addlegendentry{\shortstack[l]{RBE-64 + OSD-1,\\full list}}

\addplot+[color=mittelblau, dotted, mark=diamond*, mark size=1.2pt, line width=0.9pt, mark options={solid}]
coordinates {
        (2.5,1236.890625)
        (2.6,1133.930469)
        (2.7,1019.056250)
        (2.8,850.870313)
        (2.9,672.225781)
        (3.0,445.149554)
        (3.1,296.823958)
        (3.2,160.237813)
        (3.3,76.2229818)
        (3.4,37.6467231)
        (3.5,17.0581765)
        (3.6,8.25521238)
  };
\addlegendentry{\shortstack[l]{gated RBE + OSD-1,\\full list}}

\addplot+[color=neuesgruen, mark=pentagon*, solid, mark size=1.25pt, line width=0.9pt]
coordinates {(2.5,628.048828) (2.6,587.871094) (2.7,523.279297) (2.8,387.855469) (2.9,286.46875) (3,181.629883) (3.1,107.283203) (3.2,57.978125) (3.3,29.4042969) (3.4,12.1831267) (3.5,6.43260467) (3.6,4.27977837) (3.7,3.37236986)};
\addlegendentry{\shortstack[l]{gated RBE + OSD-1,\\plain DET}}

\addplot+[color=rot, solid, mark=pentagon*, mark size=1.1pt, line width=1.0pt,mark options={solid}]
coordinates {
      (2.5,822.482143)
      (2.6,717.484375)
      (2.7,602.064062)
      (2.8,457.294531)
      (2.9,327.870313)
      (3.0,188.990327)
      (3.1,107.148698)
      (3.2,54.4379688)
      (3.3,24.6672526)
      (3.4,11.9172309)
      (3.5,6.28608296)
      (3.6,4.15896099)
      (3.7,3.36216826)
  };
\addlegendentry{\shortstack[l]{gated RBE + OSD-1,\\risk-DET}}


\nextgroupplot[ymin=0.7e-2, ymax=1e2, ytick={1e2,1e1,1e0,1e-1,1e-2}, ylabel={average OSD activations}]
\addplot+[color=mittelblau, solid, mark=diamond*, mark size=1.2pt, line width=0.9pt]
coordinates {(2.5,61.4746094) (2.6,57.28125) (2.7,53.6835938) (2.8,42.2734375) (2.9,35.0664062) (3,25.0888672) (3.1,17.2148438) (3.2,11.031901) (3.3,6.26419271) (3.4,3.2948023) (3.5,1.6931081) (3.6,0.892823559) (3.7,0.477707716)};
\addplot+[color=mittelblau, dotted, mark=diamond*, mark size=1.2pt, line width=0.9pt, mark options={solid}]
coordinates {
        (2.5,61.7142857)
        (2.6,56.3453125)
        (2.7,50.4789063)
        (2.8,41.8929688)
        (2.9,32.8296875)
        (3.0,21.4635417)
        (3.1,14.1361979)
        (3.2,7.4662500)
        (3.3,3.41106771)
        (3.4,1.58198785)
        (3.5,0.619818479)
        (3.6,0.220636433)
  };

\addplot+[color=neuesgruen, mark=pentagon*, solid, mark size=1.25pt, line width=0.9pt]
coordinates {(2.5,31.3730469) (2.6,29.3261719) (2.7,26.0605469) (2.8,19.2226562) (2.9,14.1132812) (3,8.82910156) (3.1,5.09244792) (3.2,2.64257812) (3.3,1.22475962) (3.4,0.388162364) (3.5,0.124436599) (3.6,0.0379299588) (3.7,0.00967905031)};
\addplot+[color=rot, solid, mark=pentagon*, mark size=1.1pt, line width=1.0pt,mark options={solid}]
coordinates {
      (2.5,41.109375)
      (2.6,35.8125)
      (2.7,29.9976562)
      (2.8,22.7015625)
      (2.9,16.1859375)
      (3.0,9.19717262)
      (3.1,5.08958333)
      (3.2,2.4603125)
      (3.3,0.987369792)
      (3.4,0.375130208)
      (3.5,0.117948305)
      (3.6,0.032024321)
      (3.7,0.00921182753)
  };

\draw [thick, ->] (axis cs: 3.65,0.5) -- (axis cs: 3.65,0.025);
  
\end{groupplot}
\end{tikzpicture}


==> fig/wifi648_r56_fer.tex <==
\newcommand{\legendDecoderWidth}{1.3cm}
\newcommand{\legendOSDWidth}{1.3cm}

\newcommand{\threecollegend}[2]{%
    \makebox[\legendDecoderWidth][l]{#1}%
    \makebox[\legendOSDWidth][l]{#2}%
}
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.72\linewidth,
    xmin=1.95,
    xmax=4.55,
    xtick={2,2.5,3,3.5,4,4.5},
    xlabel={\(E_{\mathrm{b}}/N_0\) [dB]},
    ylabel={FER},
    ymode=log,
    ymin=1e-5,
    ymax=1,
    log origin=infty,
    grid=both,
    major grid style={
        draw=hellgrau!85,
        line width=0.36pt
    },
    minor grid style={
        draw=hellgrau!45,
        line width=0.22pt
    },
    axis x line*=bottom,
    axis y line*=left,
    axis line style={
        draw=anthrazit,
        line width=0.5pt
    },
    tick align=outside,
    tick style={
        draw=anthrazit,
        line width=0.4pt
    },
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small},
    scaled ticks=false,
    clip=false,
    legend style={
        at={(0.02,0.02)},
        anchor=south west,
        draw=anthrazit,
        fill=white,
        font=\scriptsize\normalfont,
        cells={anchor=west},
        row sep=0pt,
        inner sep=2.5pt,
        column sep=4pt,
    },
    legend cell align=left,
]
\addlegendimage{empty legend}
\addlegendentry{%
    \threecollegend
        {decoder}
        {post-process.}
}
\addplot+[
    color=anthrazit,
    dashed,
    mark=*,
    mark size=1.0pt,
    line width=0.8pt,
    mark options={solid},
] coordinates {
    (2,0.98828125)
    (2.25,0.9453125)
    (2.5,0.87109375)
    (2.75,0.671875)
    (3,0.4361979167)
    (3.25,0.2311197917)
    (3.5,0.08693910256)
    (3.75,0.02473958333)
    (4,0.005715527823)
    (4.25,0.0009929869046)
    (4.5,0.0001410674851)
};
\addlegendentry{%
    \threecollegend{BP}{--}
}

\addplot+[
    color=anthrazit,
    solid,
    mark=triangle*,
    mark size=1.4pt,
    line width=0.8pt,
    mark options={solid},
] coordinates {
    (2,0.970703125)
    (2.25,0.884765625)
    (2.5,0.734375)
    (2.75,0.521484375)
    (3,0.30078125)
    (3.25,0.1438802083)
    (3.5,0.04487179487)
    (3.75,0.01215277778)
    (4,0.002608428805)
    (4.25,0.0004072249326)
    (4.5,5.099741816e-05)
};
\addlegendentry{%
    \threecollegend{BP}{OSD-1}
}


\addplot+[
      color=neuesgruen,
      dashed,
      mark=+,
      mark size=2pt,
      line width=0.9pt,
      mark options={solid},
  ] coordinates {
      (2.0,0.984375)
      (2.5,0.718750)
      (3.0,0.315625)
      (3.5,0.055921053)
      (4.0,0.0026663823)
  };

\addlegendentry{%
    \threecollegend{SMS~\cite{wehn2016afterburner}}{--}
}

\addplot+[
      color=mittelblau,
      dashed,
      mark=diamond*,
      mark size=1.4pt,
      line width=0.9pt,
      mark options={solid},
  ] coordinates {
      (2.00,0.97430556)
      (2.25,0.89513889)
      (2.50,0.73819444)
      (2.75,0.52986111)
      (3.00,0.29444444)
      (3.25,0.13368056)
      (3.50,0.042013889)
      (3.75,0.008984375)
      (4.00,0.0013359788)
  };
\addlegendentry{%
    \threecollegend{RBE~\cite{bezner2026rbe}}{--}
}


\addplot+[
      color=magenta,
      dotted,
      mark=diamond*,
      mark size=1.4pt,
      line width=0.9pt,
      mark options={solid},
  ] coordinates {
      (2.00,0.97430556)
      (2.25,0.89513889)
      (2.50,0.73819444)
      (2.75,0.52986111)
      (3.00,0.29444444)
      (3.25,0.13368056)
      (3.50,0.042013889)
      (3.75,0.008984375)
      (4.00,0.0013359788)
  };
  \addlegendentry{%
    \threecollegend{RBE}{Sys. reenc.}
}



\addplot+[
    color=mittelblau,
    solid,
    mark=diamond*,
    mark size=1.4pt,
    line width=0.9pt,
    mark options={solid},
] coordinates {
    (2,0.859375)
    (2.25,0.671875)
    (2.5,0.49609375)
    (2.75,0.216796875)
    (3,0.09244791667)
    (3.25,0.02514648438)
    (3.5,0.00534119898)
    (3.75,0.0007483237548)
    (4,8.018988966e-05)
};
\addlegendentry{%
    \threecollegend{RBE}{OSD-1}
}



\addplot+[
    color=yellow!50!orange,
    mark=x,
    mark size=2.0pt,
    dotted,
    line width=0.9pt,
    mark options={solid},
] coordinates {
    (2.00,0.94166667)
    (2.25,0.82916667)
    (2.50,0.67708333)
    (2.75,0.39583333)
    (3.00,0.20416667)
    (3.25,0.073263889)
    (3.50,0.019791667)
    (3.75,0.0035663842)
    (4.00,0.0005568484)
};
\addlegendentry{%
    \threecollegend{RBE, DET}{OSD-0}
}


\addplot+[
    color=orange,
    dotted,
    mark=x,
    mark size=2pt,
    line width=1.0pt,
    mark options={solid},
] coordinates {
    (2.00,0.921875)
    (2.25,0.78645833)
    (2.50,0.59270833)
    (2.75,0.28333333)
    (3.00,0.11979167)
    (3.25,0.033333333)
    (3.50,0.0077546296)
    (3.75,0.0012316176)
    (4.00,0.00013616558)
};
\addlegendentry{%
    \threecollegend{RBE, DET}{OSD-1 trunc.}
}





\addplot+[
    color=rot,
    solid,
    mark=x,
    mark size=2pt,
    line width=1.0pt,
    mark options={solid},
] coordinates {
    (2,0.9040178571)
    (2.25,0.7834821429)
    (2.5,0.5982142857)
    (2.75,0.2712053571)
    (3,0.1091269841)
    (3.25,0.0283203125)
    (3.5,0.00623139881)
    (3.75,0.0008892999431)
    (4,0.0001024758157)
};

\addlegendentry{%
    \threecollegend{RBE, DET}{OSD-1}
    }


\end{axis}
\end{tikzpicture}


==> fig/wifi_length_rate_waterfalls.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=3mm,
        vertical sep=12mm,
        xlabels at=edge bottom,
        ylabels at=edge left,
        yticklabels at=edge left,
    },
    width=0.285\textwidth,
    height=0.25\textwidth,
    ymode=log,
    log origin=infty,
    ymin=7e-6,
    ymax=1.2,
    grid=major,
    major grid style={draw=hellgrau!85, line width=0.34pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=anthrazit, line width=0.48pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.42pt},
    ticklabel style={font=\scriptsize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    title style={font=\footnotesize, text=anthrazit, yshift=-1mm},
    xlabel={\(E_\mathrm{b}/N_0\) in dB},
    every axis plot/.append style={
        line join=round,
        line cap=round,
    },
    ylabel={FER},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1},
    yticklabels={\(10^{-5}\),\(10^{-4}\),\(10^{-3}\),\(10^{-2}\),\(10^{-1}\),\(1\)},
    yticklabel style={
        font=\tiny,
        text=anthrazit,
        inner sep=0pt,
    },
    ylabel style={
        font=\footnotesize,
        text=anthrazit,
        yshift=3pt,
    },
]


  






  
        

  








\nextgroupplot[
    title={\((1296,648)\), \(R=1/2\)},
    xmin=0.45,
    xmax=2.3,
    xtick={0.5,1,1.5,2},
    legend to name=wifiFerLegend,
    legend columns=4,
    legend cell align=left,
    legend style={
        draw=black,
        fill=white,
        font=\scriptsize,
        inner xsep=3pt,
        inner ysep=2pt,
        column sep=2pt,
        /tikz/every odd column/.append style={column sep=2pt},
    },
]
\addlegendimage{
    color=anthrazit,
    dashed,
    mark=*,
    mark size=1.1pt,
    line width=0.85pt,
    legend image post style={xscale=0.75},
}
\addlegendentry{BP-20}

\addlegendimage{
    color=anthrazit,
    solid,
    mark=triangle*,
    mark size=1.2pt,
    line width=0.85pt,
    legend image post style={xscale=0.75},
}
\addlegendentry{\shortstack[l]{BP-20\\+ OSD-1}}

\addlegendimage{
    color=mittelblau,
    solid,
    mark=diamond*,
    mark size=1.7pt,
    line width=0.9pt,
    legend image post style={xscale=0.75},
}
\addlegendentry{\shortstack[l]{RBE-64 + OSD-1\\full list}}

\addlegendimage{
    color=rot,
    dotted,
    mark=pentagon*,
    mark size=1.2pt,
    line width=1.0pt,
    legend image post style={xscale=0.75},
}
\addlegendentry{\shortstack[l]{RBE-64 + OSD-1\\risk-DET}}
\addplot+[
    color=anthrazit,
    dashed,
    mark=*,
    mark size=1.0pt,
    line width=0.8pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (0.5,0.9548611111)
    (0.75,0.8020833333)
    (1,0.4713541667)
    (1.25,0.1979166667)
    (1.5,0.05193865741)
    (1.75,0.007148203593)
    (2,0.0006387294574)
    (2.25,5.523497609e-05)
};

\addplot+[
    color=anthrazit,
    solid,
    mark=triangle*,
    mark size=1.1pt,
    line width=0.8pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (0.5,0.9305555556)
    (0.75,0.7152777778)
    (1,0.3802083333)
    (1.25,0.1399739583)
    (1.5,0.03211805556)
    (1.75,0.003836077844)
    (2,0.0002619435957)
    (2.25,1.160398657e-05)
};

\addplot+[
    color=mittelblau,
    solid,
    mark=diamond*,
    mark size=1.7pt,
    line width=0.9pt,
    forget plot,
]
coordinates {
    (0.5,0.7878787879)
    (0.75,0.5916666667)
    (1,0.2684210526)
    (1.25,0.06824324324)
    (1.5,0.01149425287)
    (1.75,0.0008093234056)
    (2,2.66961392e-05)
};

\addplot+[
    color=rot,
    dotted,
    mark=pentagon*,
    mark size=1.7pt,
    line width=1.0pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (0.5,0.8660714286)
    (0.75,0.5736607143)
    (1,0.2455357143)
    (1.25,0.07005494505)
    (1.5,0.009802018634)
    (1.75,0.0008282533793)
    (2,4.386888468e-05)
};

\nextgroupplot[
    title={\((1296,1080)\), \(R=5/6\)},
    xmin=2.45,
    xmax=4.3,
    xtick={2.5,3,3.5,4},
]
\addplot+[
    color=anthrazit,
    dashed,
    mark=*,
    mark size=1.0pt,
    line width=0.8pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (2,1)
    (2.25,0.98828125)
    (2.5,0.9296875)
    (2.75,0.685546875)
    (3,0.40234375)
    (3.25,0.1477272727)
    (3.5,0.03152095376)
    (3.75,0.003450858161)
    (4,0.0002787982157)
    (4.25,1.973125935e-05)
};

\addplot+[
    color=anthrazit,
    solid,
    mark=triangle*,
    mark size=1.1pt,
    line width=0.8pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (2,1)
    (2.25,0.970703125)
    (2.5,0.892578125)
    (2.75,0.611328125)
    (3,0.3255208333)
    (3.25,0.1003787879)
    (3.5,0.0198699422)
    (3.75,0.002074562824)
    (4,0.0001639989504)
    (4.25,8.989184214e-06)
};

\addplot+[
    color=mittelblau,
    solid,
    mark=diamond*,
    mark size=1.7pt,
    line width=0.9pt,
    forget plot,
]
coordinates {
    (2,0.9833333333)
    (2.25,0.9166666667)
    (2.5,0.71875)
    (2.75,0.4166666667)
    (3,0.1548611111)
    (3.25,0.02750544662)
    (3.5,0.002713869086)
    (3.75,0.0001590482552)
};

\addplot+[
    color=rot,
    dotted,
    mark=pentagon*,
    mark size=1.7pt,
    line width=1.0pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (2,0.9910714286)
    (2.25,0.9508928571)
    (2.5,0.7790178571)
    (2.75,0.431547619)
    (3,0.1651785714)
    (3.25,0.02589285714)
    (3.5,0.00296145686)
    (3.75,0.0001829089845)
};


\nextgroupplot[
    title={\((1944,972)\), \(R=1/2\)},
    xmin=0.45,
    xmax=2.3,
    xtick={0.5,1,1.5,2},
]
\addplot+[
    color=anthrazit,
    dashed,
    mark=*,
    mark size=1.0pt,
    line width=0.8pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (0.5,0.9722222222)
    (0.75,0.8012820513)
    (1,0.4466145833)
    (1.25,0.1508928571)
    (1.5,0.02078804348)
    (1.75,0.001302934925)
    (2,7.721260231e-05)
};

\addplot+[
    color=anthrazit,
    solid,
    mark=triangle*,
    mark size=1.1pt,
    line width=0.8pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (0.5,0.9409722222)
    (0.75,0.7307692308)
    (1,0.3502604167)
    (1.25,0.09241071429)
    (1.5,0.01136775362)
    (1.75,0.0005135096468)
    (2,1.263708712e-05)
};

\addplot+[
    color=mittelblau,
    solid,
    mark=diamond*,
    mark size=1.7pt,
    line width=0.9pt,
    forget plot,
]
coordinates {
    (0.5,0.87109375)
    (0.75,0.64375)
    (1,0.244047619)
    (1.25,0.04108255452)
    (1.5,0.002805206463)
    (1.75,8.521226375e-05)
};

\addplot+[
    color=rot,
    dotted,
    mark=pentagon*,
    mark size=1.7pt,
    line width=1.0pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (0.5,0.90625)
    (0.75,0.6272321429)
    (1,0.2622767857)
    (1.25,0.04400510204)
    (1.5,0.003211716341)
    (1.75,0.000106292517)
};

\nextgroupplot[
    title={\((1944,1620)\), \(R=5/6\)},
    xmin=2.45,
    xmax=4.3,
    xtick={2.5,3,3.5,4},
]
\addplot+[
    color=anthrazit,
    dashed,
    mark=*,
    mark size=1.0pt,
    line width=0.8pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (2,1)
    (2.25,0.9921875)
    (2.5,0.955078125)
    (2.75,0.7265625)
    (3,0.3359375)
    (3.25,0.08634868421)
    (3.5,0.01020346004)
    (3.75,0.0006439804772)
    (4,3.710142469e-05)
};

\addplot+[
    color=anthrazit,
    solid,
    mark=triangle*,
    mark size=1.1pt,
    line width=0.8pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (2,1)
    (2.25,0.9921875)
    (2.5,0.935546875)
    (2.75,0.650390625)
    (3,0.2734375)
    (3.25,0.06112938596)
    (3.5,0.006091617934)
    (3.75,0.0003406317787)
    (4,1.709743073e-05)
};

\addplot+[
    color=mittelblau,
    solid,
    mark=diamond*,
    mark size=1.7pt,
    line width=0.9pt,
    forget plot,
]
coordinates {
    (2,0.9958333333)
    (2.25,0.9875)
    (2.5,0.8402777778)
    (2.75,0.5069444444)
    (3,0.1458333333)
    (3.25,0.01912878788)
    (3.5,0.001101919402)
    (3.75,3.094729675e-05)
};

\addplot+[
    color=rot,
    dotted,
    mark=pentagon*,
    mark size=1.7pt,
    line width=1.0pt,
    forget plot,
        mark options={solid}
]
coordinates {
    (2,1)
    (2.25,0.9955357143)
    (2.5,0.859375)
    (2.75,0.5089285714)
    (3,0.1495535714)
    (3.25,0.0193768997)
    (3.5,0.001340626341)
    (3.75,5.208333333e-05)
};

\end{groupplot}

\node[
    anchor=north,
] at
    ($(group c1r2.south)!0.5!(group c2r2.south)+(-0.6cm,-10mm)$)
    {\ref{wifiFerLegend}};

\end{tikzpicture}

